A Community-Aware Framework for Influence Maximization with Explicit Accounting for Inter-Community Influence

Influence Maximization (IM) seeks to identify a small set of seed nodes in a social network to maximize expected information spread under a diffusion model. While community-based approaches improve scalability by exploiting modular structure, they typically assume independence between communities, overlooking inter-community influence$\unicode{x2014}$a limitation that reduces effectiveness in real-world networks. We introduce Community-IM++, a scalable framework that explicitly models cross-community diffusion through a principled heuristic based on community-based diffusion degree (CDD) and a progressive budgeting strategy. The algorithm partitions the network, computes CDD to prioritize bridging nodes, and allocates seeds adaptively across communities using lazy evaluation to minimize redundant computations. Experiments on large real-world social networks under different edge weight models show that Community-IM++ achieves near-greedy influence spread at up to 100 times lower runtime, while outperforming Community-IM and degree heuristics across budgets and structural conditions. These results demonstrate the practicality of Community-IM++ for large-scale applications such as viral marketing, misinformation control, and public health campaigns, where efficiency and cross-community reach are critical.

==> figures/ic-tv/amazon-influence-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.20)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for Amazon network (Trivalency)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Influence},
ymajorgrids,
ymin=-18.6443, ymax=1937.2981,
ytick style={color=black}
]

\addlegendentry{\large Degree}
\addplot [thick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    5.6206   
20   21.6779   
100  108.3815   
200  216.0283   
400  438.6425   
};
% \addlegendentry{\large Degree-Discount}
% \addplot [thick, color5, mark=*, mark size=1.5, mark options={solid}]
% table {%
% 0    0
% 5    86.0996   
% 20   257.6498  
% 100  751.1555  
% 200  1197.5792  
% 400  1937.2981  
% };
\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    89.1025   
20   235.8126  
100  688.6596  
200  1112.9157  
400  1781.8100  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    57.4148   
20   200.3018   
100  655.4850  
200  1100.8046  
400  1826.9494  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    52.1215   
20   211.7075  
100  656.1323  
200  1111.6937  
400  1846.8154  
};
\end{axis}

\end{tikzpicture}

==> figures/ic-tv/amazon-runtime-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.60,0.83)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Runtime in seconds under different budgets (Amazon Trivalency)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Runtime (seconds)},
ymajorgrids,
ymin=-10, ymax=655.1235,
ytick style={color=black}
]

\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
5    145.9048   
20   149.3754  
100  197.7845  
200  309.0378  
400  655.1235  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
5    160.5987   
20   161.2970  
100  163.3378  
200  166.2095  
400  171.0610  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
5    294.6524   
20   295.3434  
100  298.2158  
200  302.1034  
400  310.0143  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-tv/dblp-influence-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.20)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for DBLP network (Trivalency)},
x grid style={white!69.0196078431373!black},
xlabel={Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Influence},
ymajorgrids,
ymin=-184.6443, ymax=6133.43,
ytick style={color=black}
]

\addlegendentry{Degree}
\addplot [thick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    5.13   
20   29.00   
100  141.53   
200  248.25   
400  468.06   
};
% \addlegendentry{Degree-Discount}
% \addplot [thick, color5, mark=*, mark size=1.5, mark options={solid}]
% table {%
% 0    0
% 5    2603.65   
% 20   3092.79  
% 100  4195.40  
% 200  4946.96  
% 400  6133.43  
% };
\addlegendentry{CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    2354.16   
20   2342.80  
100  2492.02  
200  2480.63  
400  3390.74  
};
\addlegendentry{Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    2700.77   
20   3076.05  
100  4053.42  
200  4817.81  
400  5831.19  
};
\addlegendentry{Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    2611.73   
20   3040.56  
100  4013.12  
200  4800.40  
400  5942.32  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-tv/dblp-runtime-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.60,0.53)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Runtime in seconds under different budgets (DBLP, Trivalency)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Runtime (seconds)},
ymajorgrids,
ymin=-10, ymax=7948.34,
ytick style={color=black}
]

\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
5    6104.59   
20   6165.19  
100  6510.05  
200  6942.02  
400  7948.34  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
5    456.95   
20   458.62  
100  463.32  
200  467.55  
400  473.90  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
5    652.62   
20   655.53  
100  659.71  
200  665.65  
400  674.36  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-tv/deezer-influence-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.20)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for Deezer network (Trivalency)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Influence},
ymajorgrids,
ymin=-18.6443, ymax=1274.0869,
ytick style={color=black}
]
\addlegendentry{\large Degree}
\addplot [thick, color4, mark=*, mark size=1, mark options={solid}]
table {%
0    0
5    5.2763   
20   22.5057   
100  108.4300   
200  218.6594   
400  437.4820   
};
% \addlegendentry{\large Degree-Discount}
% \addplot [thick, color5, mark=*, mark size=1, mark options={solid}]
% table {%
% 0    0
% 5    85.2511   
% 20   203.8210  
% 100  544.6049  
% 200  825.1930  
% 400  1274.0869  
% };
\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0    0
5    81.2605   
20   202.8318  
100  500.9929  
200  744.1892  
400  1112.0078  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0    0
5    78.9931   
20   200.5798   
100  517.8087  
200  782.3672  
400  1165.9453  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0    0
5    78.1722   
20   212.5347  
100  537.3846  
200  805.1444  
400  1199.3125  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-tv/deezer-runtime-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.60,0.83)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Runtime in seconds under different budgets (Deezer Trivalency)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Runtime (seconds)},
ymajorgrids,
ymin=-10, ymax=359.8764,
ytick style={color=black}
]

\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
5    20.3926   
20   23.3087  
100  61.2437  
200  138.1595  
400  359.8764  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
5    16.3625   
20   16.9327  
100  19.2130  
200  20.7760  
400  23.9569  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
5    31.6555   
20   32.4995  
100  33.9717  
200  37.2310  
400  41.9386  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/amazon-influence-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.20)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for Amazon network},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Influence},
ymajorgrids,
ymin=-184.6443, ymax=17831.7897,
ytick style={color=black}
]

\addlegendentry{\large Degree}
\addplot [thick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    8.9862   
20   35.8402   
100  175.1115   
200  347.5821   
400  690.2107   
};
% \addlegendentry{\large Degree-Discount}
% \addplot [thick, color5, mark=*, mark size=1.5, mark options={solid}]
% table {%
% 0    0
% 5    1099.845   
% 20   2744.5978  
% 100  7688.1668  
% 200  11725.4542  
% 400  17831.7897  
% };
\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    858.4275   
20   2474.6056  
100  7266.697  
200  11202.728  
400  17290.4123  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    523.1748   
20   1857.6762   
100  6103.5985  
200  9852.5683  
400  15495.0841  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    533.1189   
20   1889.3603  
100  6275.919  
200  10159.0251  
400  15941.5795  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/amazon-runtime-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.60,0.83)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Runtime in seconds under different budgets (Amazon Weighted Cascade)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Runtime (seconds)},
ymajorgrids,
ymin=-10, ymax=3013.4415,
ytick style={color=black}
]

\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
5    364.6362   
20   380.3322  
100  624.5690  
200  1190.4248  
400  3013.4415  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
5    318.3814   
20   320.1012  
100  328.1018  
200  339.8539  
400  360.1274  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
5    602.2460   
20   604.9549  
100  620.2104  
200  640.0416  
400  677.6421  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/dblp-influence-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.20)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for DBLP network},
x grid style={white!69.0196078431373!black},
xlabel={\large \large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Influence},
ymajorgrids,
ymin=-184.6443, ymax=20470.73,
ytick style={color=black}
]

\addlegendentry{\large Degree}
\addplot [thick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    7.87   
20   32.65   
100  168.33   
200  338.83   
400  683.62   
};
% \addlegendentry{\large Degree-Discount}
% \addplot [thick, color5, mark=*, mark size=1.5, mark options={solid}]
% table {%
% 0    0
% 5    650.24   
% 20   2325.58  
% 100  7479.39  
% 200  11794.19  
% 400  18441.68  
% };
\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    712.28   
20   2388.27  
100  8243.68  
200  13089.41  
400  20470.73  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    402.24   
20   1330.75   
100  5930.48  
200  10317.54  
400  17347.32  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0    0
5    546.44   
20   1940.50  
100  6755.21  
200  11416.90  
400  18712.21  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/dblp-runtime-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.60,0.83)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Runtime in seconds under different budgets (DBLP, Weighted Cascade)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Runtime (seconds)},
ymajorgrids,
ymin=-10, ymax=4036.58,
ytick style={color=black}
]

\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
5    453.19   
20   470.41  
100  795.82  
200  1568.06  
400  4036.58  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
5    264.05   
20   265.02  
100  268.87  
200  274.06  
400  283.18  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
5    509.59   
20   510.69  
100  518.12  
200  525.51  
400  542.01  
};
\end{axis}

\end{tikzpicture}


==> figures/ic-wc/deezer-influence-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.20)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Influence maximization for bitcoin network},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Influence},
ymajorgrids,
ymin=-184.6443, ymax=6993.944,
ytick style={color=black}
]

\addlegendentry{\large Degree}
\addplot [thick, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
5    9.0262   
20   36.8351   
100  179.7345   
200  359.7936   
400  711.3382   
};
% \addlegendentry{\large Degree-Discount}
% \addplot [thick, color5, mark=*, mark size=1.5, mark options={solid}]
% table {%
% 0 0
% 5    515.1168   
% 20   1322.5487  
% 100  3451.0876  
% 200  4938.2219  
% 400  6744.3511  
% };
\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
5    491.6329   
20   1294.8346  
100  3449.3866  
200  4972.7209  
400  6951.0807  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
5    280.9443   
20   923.5165   
100  2950.9034  
200  4501.1123  
400  6599.6754  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0
5    344.7653   
20   1215.1872  
100  3279.9207  
200  4865.9860  
400  6993.9440  
};
\end{axis}

\end{tikzpicture}

==> figures/ic-wc/deezer-runtime-plot.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.60,0.83)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Runtime in seconds under different budgets (Amazon Weighted Cascade)},
x grid style={white!69.0196078431373!black},
xlabel={\large Budget \(\displaystyle k\)},
xmajorgrids,
xmin=-5, xmax=405,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\large Runtime (seconds)},
ymajorgrids,
ymin=-10, ymax=3013.4415,
ytick style={color=black}
]

\addlegendentry{\large CELF}
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
5    364.6362   
20   380.3322  
100  624.5690  
200  1190.4248  
400  3013.4415  
};
\addlegendentry{\large Community-IM}
\addplot [thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
5    318.3814   
20   320.1012  
100  328.1018  
200  339.8539  
400  360.1274  
};
\addlegendentry{\large Community-IM++}
\addplot [thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
5    602.2460   
20   604.9549  
100  620.2104  
200  640.0416  
400  677.6421  
};
\end{axis}

\end{tikzpicture}

